Survey of Gravitationally Lensed Objects in HSC Imaging (SuGOHI). IX. Discovery of Strongly Lensed Quasar Candidates

We report the discovery of new lensed quasar candidates in the imaging data of the Hyper Suprime-Cam Subaru Strategic Program (HSC-SSP) DR4, covering $1\,310~{\rm deg}^2$ of the sky with seeing of $\approx0.6''$. In addition to two catalogs of MILLIQUAS and AllWISEAGN, which contain confirmed and candidate quasars, we preselect quasar sources using color cuts from the HSC ($grizy$) and unWISE ($W1+W2$) photometric data based on SDSS spectroscopic catalogs. We search for the presence of multiple point sources with similar color through the convolution of the Laplacian of the preselected quasar image cutouts with the Laplacian of the point spread function, resulting in a reduction of lens candidates from $1\,652\,329$ to $121\,511$ ($7.4\%$). After visual binary classification, we grade $6\,199$ ($0.4\%$) potential lenses on a scale of 0 to 3, with 3 indicating a lens and 0 indicating a non-lens. Finally we obtain 162 lens candidates with an average grade of $\geq2$, and among them, we successfully recover 18 known lenses. By fitting the light distribution and removing the known contaminants, we discover that 57 new systems contain at least two point sources and a galaxy in between, including 10 possible quadruply lensed quasars. This new sample of lens candidates exhibits a median separation of $1.26''$ and a magnitude limit of $i\approx22$. Spectroscopic or high-resolution imaging follow up on these newly discovered lensed quasar candidates will further allow their natures to be confirmed.

==> (inline-0) <==
\begin{longtable}{lrrrrcr}
\caption{Lensed candidates classified as grade A.
The preselected quasar catalogs are denoted as "MQ" for MILLIQUAS, "AW" for AllWISEAGN, and "HW" for color-cut selection using the HSC+unWISE photometry.
The average grades of the visual inspection are listed as $\Gav$.
The image separation is measured via light modeling.
The references and grades in "comment" are determined in the previous lens search works using the DECaLS data.
\textbf{The candidates as potential quads are highlighted with $\dagger$ sign following their "Name" and the confirmed contaminants are denoted in "Comment".}
}\\
\label{tab:candA}\\
\hline\hline
\multicolumn{1}{c}{Name} & \multicolumn{1}{c}{R.A [$\deg$]} & \multicolumn{1}{c}{Dec. [$\deg$]} & Catalog & $\Gav$ & sep. [$\arcsec$] & \multicolumn{1}{c}{Comment} \\
\hline
\endfirsthead
\caption{\textit{Continued.}}\\
\hline\hline
\multicolumn{1}{c}{Name} & \multicolumn{1}{c}{R.A [$\deg$]} & \multicolumn{1}{c}{Dec. [$\deg$]} & Catalog & $\Gav$ & sep. [$\arcsec$] & \multicolumn{1}{c}{Comment} \\
\hline
\endhead
\hline
\endfoot
HSC         J0015$+$0145 & $       3.786619$ & $       1.754679$ &         HW &  2.0 &    $1.010$ &                                         \\
HSC         J0025$-$0027 & $       6.253408$ & $      -0.456018$ &         HW &  3.0 &    $2.204$ &                                         \\
HSC         J0047$+$0322 & $      11.912319$ & $       3.375557$ &         HW &  3.0 &    $1.542$ &                             [3]: grade A\\
HSC         J0101$-$0130 & $      15.290820$ & $      -1.501892$ &         HW &  2.0 &    $1.927$ &                                         \\
HSC         J0117$+$0056 & $      19.481317$ & $       0.944474$ &         HW &  2.5 &    $1.988$ &                                         \\
HSC J0122$+$0037$^\dagger$ & $      20.682424$ & $       0.626798$ &         HW &  2.5 &    $1.628$ &                                         \\
HSC J0126$+$0136$^\dagger$ & $      21.688665$ & $       1.614272$ &         HW &  2.0 &    $1.939$ &                                         \\
HSC         J0130$+$0010 & $      22.562941$ & $       0.183304$ &         HW &  2.0 &    $1.021$ &                                         \\
HSC         J0130$+$0120 & $      22.642658$ & $       1.343466$ &         HW &  2.0 &    $1.168$ &                                         \\
HSC         J0138$+$0315 & $      24.613569$ & $       3.255110$ &         HW &  3.0 &    $2.032$ &                                         \\
HSC         J0141$+$0039 & $      25.468628$ & $       0.665588$ &     MQ, HW &  3.0 &    $1.007$ &                                         \\
HSC         J0202$+$0143 & $      30.714681$ & $       1.722141$ &         HW &  2.0 &    $2.725$ &                                         \\
HSC J0222$-$0156$^\dagger$ & $      35.719655$ & $      -1.947280$ &         HW &  3.0 &    $1.747$ &                                         \\
HSC         J0224$+$0247 & $      36.076293$ & $       2.784369$ &         HW &  2.5 &    $0.941$ &                                         \\
HSC         J0847$-$0013 & $     131.793355$ & $      -0.217367$ &     MQ, HW &  3.0 &    $1.008$ &                    Contam.; [2]: grade C\\
HSC         J0848$+$0115 & $     132.233697$ & $       1.261151$ & AW, MQ, HW &  2.5 &    $1.422$ &                                  Contam.\\
HSC         J0904$-$0053 & $     136.143646$ & $      -0.891211$ &         HW &  3.0 &    $2.193$ &                             [1]: grade C\\
HSC         J0911$-$0044 & $     137.964866$ & $      -0.735081$ &         HW &  2.5 &    $1.180$ &                                         \\
HSC         J0939$-$0214 & $     144.968377$ & $      -2.233758$ &         HW &  2.5 &    $2.081$ &                                         \\
HSC         J0954$-$0022 & $     148.529041$ & $      -0.373677$ &     MQ, HW &  2.5 &    $1.261$ &                                         \\
HSC         J0956$+$0503 & $     149.056324$ & $       5.057322$ &         HW &  2.0 &    $2.190$ &                                         \\
HSC         J0956$-$0020 & $     149.247607$ & $      -0.343281$ &         HW &  2.0 &    $2.853$ &                                         \\
HSC         J1026$-$0139 & $     156.639280$ & $      -1.657137$ &         HW &  2.5 &    $1.090$ &                                         \\
HSC         J1114$+$0011 & $     168.730641$ & $       0.187346$ &         HW &  2.5 &    $3.013$ &                                         \\
HSC         J1115$+$0321 & $     168.967523$ & $       3.359870$ &         HW &  2.0 &    $0.914$ &                                         \\
HSC J1127$+$0424$^\dagger$ & $     171.990419$ & $       4.403943$ &         HW &  2.5 &    $1.528$ &                                         \\
HSC         J1153$+$0007 & $     178.394009$ & $       0.128271$ &         HW &  2.0 &    $0.606$ &                                         \\
HSC         J1215$+$0047 & $     183.767960$ & $       0.790340$ &         HW &  3.0 &    $2.746$ &                                         \\
HSC         J1220$+$0112 & $     185.078965$ & $       1.214970$ &         HW &  3.0 &    $1.917$ &                                         \\
HSC J1232$+$0159$^\dagger$ & $     188.048666$ & $       1.992294$ &         HW &  2.5 &    $1.601$ &                                         \\
HSC         J1241$+$0002 & $     190.269856$ & $       0.048677$ &         HW &  2.5 &    $2.471$ &                                         \\
HSC         J1242$+$0239 & $     190.698372$ & $       2.665997$ &         HW &  2.5 &    $2.941$ &                                         \\
HSC         J1252$+$0357 & $     193.091405$ & $       3.964250$ &         HW &  3.0 &    $2.630$ &                                         \\
HSC         J1258$+$0416 & $     194.585101$ & $       4.271747$ &         HW &  2.5 &    $1.078$ &                                         \\
HSC         J1314$+$0157 & $     198.661028$ & $       1.954338$ &         HW &  3.0 &    $1.433$ &                                         \\
HSC         J1320$+$0320 & $     200.185492$ & $       3.345479$ &         HW &  2.0 &    $1.255$ &                                         \\
HSC         J1350$+$4218 & $     207.734398$ & $      42.303871$ & AW, MQ, HW &  2.5 &    $0.729$ &                                         \\
HSC         J1408$-$0133 & $     212.160912$ & $      -1.561510$ &         HW &  2.0 &    $3.539$ &                                         \\
HSC         J1418$+$0018 & $     214.626884$ & $       0.300308$ &         HW &  2.5 &    $2.131$ &                                         \\
HSC         J1421$+$4253 & $     215.457752$ & $      42.897449$ &         HW &  2.0 &    $1.516$ &                                         \\
HSC         J1428$-$0118 & $     217.114641$ & $      -1.313045$ &         HW &  2.0 &    $2.739$ &                                         \\
HSC J1432$+$4337$^\dagger$ & $     218.190248$ & $      43.626438$ &         HW &  3.0 &    $1.382$ &                                         \\
HSC         J1436$-$0026 & $     219.007587$ & $      -0.444933$ &     MQ, HW &  2.5 &    $0.959$ &                                         \\
HSC         J1446$-$0146 & $     221.676431$ & $      -1.783056$ &         HW &  2.0 &    $2.706$ &                                         \\
HSC         J1450$+$0358 & $     222.668927$ & $       3.967973$ &         HW &  2.0 &    $1.006$ &                                         \\
HSC         J1453$+$0039 & $     223.447798$ & $       0.657522$ &     MQ, HW &  2.0 &    $0.924$ &                                         \\
HSC         J1527$+$4308 & $     231.966601$ & $      43.133721$ &         HW &  3.0 &    $1.316$ &                                         \\
HSC         J1633$+$4235 & $     248.320266$ & $      42.589050$ &         HW &  2.0 &    $2.586$ &                                         \\
HSC         J2204$+$0434 & $     331.021369$ & $       4.581936$ &         HW &  3.0 &    $2.261$ &                                         \\
HSC         J2204$-$0118 & $     331.239563$ & $      -1.308067$ &         HW &  2.5 &    $1.558$ &                                         \\
HSC         J2212$-$0103 & $     333.069234$ & $      -1.062676$ &     MQ, HW &  2.0 &    $2.173$ &                                         \\
HSC J2220$+$0050$^\dagger$ & $     335.115248$ & $       0.838401$ &         HW &  2.5 &    $2.307$ &                                         \\
HSC         J2225$+$0409 & $     336.484637$ & $       4.160303$ &         HW &  2.5 &    $1.627$ &                                         \\
HSC         J2246$+$0027 & $     341.623573$ & $       0.458973$ &         HW &  2.0 &    $2.352$ &                                         \\
HSC J2256$+$0125$^\dagger$ & $     344.031107$ & $       1.426382$ &         HW &  2.5 &    $0.985$ &                                         \\
HSC         J2321$+$0314 & $     350.485037$ & $       3.245266$ &         HW &  3.0 &    $1.329$ &                                         \\
HSC         J2330$+$0458 & $     352.572135$ & $       4.979310$ &         HW &  3.0 &    $0.933$ &                                         \\
HSC J2335$-$0050$^\dagger$ & $     353.993383$ & $      -0.833345$ & AW, MQ, HW &  3.0 &    $1.597$ &                                         \\
HSC J2339$+$0000$^\dagger$ & $     354.921476$ & $       0.012083$ &         HW &  3.0 &    $1.626$ &                             [3]: grade A\\
\end{longtable}
[1]~\cite{HeEtal23}, [2]~\cite{DawesEtal22}, [3]~\cite{StorferEtal22}

\end{center}
\begin{center}
  \begin{longtable}{lrrrrcr}
\caption{Lensed candidates classified as grade B.
The notations are the same as \tref{tab:candA}.
}\\
\label{tab:candB}\\
\hline\hline
\multicolumn{1}{c}{Name} & \multicolumn{1}{c}{R.A [$\deg$]} & \multicolumn{1}{c}{Dec. [$\deg$]} & Catalog & $\Gav$ & sep. [$\arcsec$] & \multicolumn{1}{c}{Comment} \\
\hline
\endfirsthead
\caption{\textit{Continued.}}\\
\hline\hline
\multicolumn{1}{c}{Name} & \multicolumn{1}{c}{R.A [$\deg$]} & \multicolumn{1}{c}{Dec. [$\deg$]} & Catalog & $\Gav$ & sep. [$\arcsec$] & \multicolumn{1}{c}{Comment} \\
\hline
\endhead
\hline
\endfoot
HSC    J0839$+$0515 & $     129.781060$ & $       5.264559$ &         HW &  2.5 &    $1.836$ &                                         \\
HSC    J0913$+$0518 & $     138.316230$ & $       5.311164$ &         HW &  2.5 &    $1.609$ &                                         \\
HSC    J0915$-$0041 & $     138.861961$ & $      -0.693524$ &         HW &  2.5 &    $1.468$ &                                         \\
HSC    J0947$+$0247 & $     146.804584$ & $       2.795174$ & AW, MQ, HW &  2.5 &    $1.486$ &                                  Contam.\\
HSC    J1003$-$0219 & $     150.954982$ & $      -2.318416$ &         HW &  3.0 &    $1.390$ &                                         \\
HSC    J1003$-$0149 & $     150.993709$ & $      -1.831603$ &         HW &  2.5 &    $1.160$ &                                         \\
HSC    J1008$+$0351 & $     152.248168$ & $       3.851162$ & AW, MQ, HW &  2.5 &    $1.016$ &                                  Contam.\\
HSC    J1041$-$0056 & $     160.345191$ & $      -0.938461$ & AW, MQ, HW &  2.5 &    $1.997$ &                                         \\
HSC    J1202$-$0214 & $     180.740787$ & $      -2.242944$ &         HW &  2.5 &    $0.641$ &                                         \\
HSC    J1216$+$0041 & $     184.218605$ & $       0.686800$ &         HW &  2.5 &    $0.922$ &                                         \\
HSC    J1338$+$0406 & $     204.705584$ & $       4.107964$ &         HW &  3.0 &    $2.901$ &                                         \\
HSC    J1426$-$0203 & $     216.748160$ & $      -2.064914$ &         HW &  2.5 &    $1.191$ &                                         \\
HSC    J1443$-$0044 & $     220.780108$ & $      -0.741738$ &         HW &  3.0 &          - &                                         \\
HSC    J1458$+$4202 & $     224.619091$ & $      42.039571$ &         HW &  2.5 &    $1.232$ &                                         \\
HSC    J1505$+$4426 & $     226.398343$ & $      44.434654$ &         HW &  2.5 &    $1.069$ &                                         \\
HSC    J1544$+$4211 & $     236.095224$ & $      42.198152$ &         HW &  2.5 &    $0.834$ &                                         \\
HSC    J1547$+$4211 & $     236.989002$ & $      42.189374$ &         HW &  2.5 &    $2.211$ &                                         \\
\end{longtable}
[1]~\cite{HeEtal23}, [2]~\cite{DawesEtal22}, [3]~\cite{StorferEtal22}

\end{center}
\begin{center}
  \begin{longtable}{lrrrrcr}
\caption{Lensed candidates classified as grade C.
The notations are the same as \tref{tab:candA}.
}\\
\label{tab:candC}\\
\hline\hline
\multicolumn{1}{c}{Name} & \multicolumn{1}{c}{R.A [$\deg$]} & \multicolumn{1}{c}{Dec. [$\deg$]} & Catalog & $\Gav$ & sep. [$\arcsec$] & \multicolumn{1}{c}{Comment} \\
\hline
\endfirsthead
\caption{\textit{Continued.}}\\
\hline\hline
\multicolumn{1}{c}{Name} & \multicolumn{1}{c}{R.A [$\deg$]} & \multicolumn{1}{c}{Dec. [$\deg$]} & Catalog & $\Gav$ & sep. [$\arcsec$] & \multicolumn{1}{c}{Comment} \\
\hline
\endhead
\hline
\endfoot
HSC    J0001$+$0301 & $       0.489217$ & $       3.029465$ & AW, MQ, HW &  2.0 &    $1.730$ &                                         \\
HSC    J0003$-$0010 & $       0.923763$ & $      -0.169828$ &         HW &  2.0 &    $1.025$ &                                         \\
HSC    J0007$+$0415 & $       1.816698$ & $       4.262469$ &         HW &  2.0 &    $1.193$ &                                         \\
HSC    J0150$-$0018 & $      27.647481$ & $      -0.315818$ &         HW &  2.0 &    $1.530$ &                                         \\
HSC    J0150$+$0222 & $      27.681565$ & $       2.377538$ &         HW &  2.0 &    $1.033$ &                                         \\
HSC    J0833$+$0105 & $     128.464891$ & $       1.098478$ &         HW &  2.0 &    $1.444$ &                                         \\
HSC    J0839$+$0102 & $     129.949813$ & $       1.044056$ &         HW &  2.0 &    $1.132$ &                                         \\
HSC    J0843$-$0153 & $     130.782963$ & $      -1.886293$ &         HW &  2.0 &    $1.118$ &                                         \\
HSC    J0850$+$0429 & $     132.512991$ & $       4.490062$ &         HW &  2.0 &    $1.000$ &                                         \\
HSC    J0902$+$0441 & $     135.551417$ & $       4.684906$ &         HW &  2.0 &    $0.994$ &                                         \\
HSC    J0914$+$0210 & $     138.676621$ & $       2.171698$ &         HW &  2.0 &    $2.031$ &                                         \\
HSC    J0915$+$0407 & $     138.824936$ & $       4.129746$ &         HW &  2.0 &    $1.234$ &                                         \\
HSC    J0919$+$0418 & $     139.769742$ & $       4.300708$ &         HW &  2.0 &    $1.383$ &                                         \\
HSC    J0931$+$0029 & $     142.993395$ & $       0.495155$ &     MQ, HW &  2.0 &    $0.852$ &                                         \\
HSC    J0938$-$0211 & $     144.521668$ & $      -2.198314$ &         HW &  2.0 &    $1.377$ &                                         \\
HSC    J0945$+$0310 & $     146.359582$ & $       3.174973$ &         HW &  2.0 &    $1.248$ &                                         \\
HSC    J0949$+$0005 & $     147.430346$ & $       0.093201$ & AW, MQ, HW &  2.0 &    $1.244$ &                                         \\
HSC    J1043$+$0104 & $     160.762983$ & $       1.077418$ &         HW &  2.0 &    $0.979$ &                                         \\
HSC    J1104$+$0121 & $     166.110833$ & $       1.350218$ &         HW &  2.0 &    $0.975$ &                                         \\
HSC    J1113$-$0114 & $     168.419985$ & $      -1.238093$ &         HW &  2.0 &    $1.351$ &                                         \\
HSC    J1140$+$0141 & $     175.065910$ & $       1.698669$ &         HW &  2.0 &    $0.656$ &                                         \\
HSC    J1142$+$0431 & $     175.555705$ & $       4.524356$ &         HW &  2.0 &    $1.130$ &                                         \\
HSC    J1151$+$0229 & $     177.752743$ & $       2.483339$ &         HW &  2.0 &    $1.532$ &                                         \\
HSC    J1159$+$0237 & $     179.866230$ & $       2.617025$ &         HW &  2.0 &    $1.214$ &                                         \\
HSC    J1200$+$0209 & $     180.143132$ & $       2.158261$ &         HW &  2.0 &    $0.876$ &                                         \\
HSC    J1201$+$0436 & $     180.278177$ & $       4.605222$ &         HW &  2.0 &    $1.402$ &                                         \\
HSC    J1205$+$0112 & $     181.498445$ & $       1.215812$ &         HW &  2.0 &    $0.911$ &                                         \\
HSC    J1300$+$0252 & $     195.026033$ & $       2.881486$ &         HW &  2.0 &    $0.606$ &                                         \\
HSC    J1307$+$0011 & $     196.888803$ & $       0.189658$ &         HW &  2.0 &    $0.833$ &                                         \\
HSC    J1311$+$0117 & $     197.828037$ & $       1.294614$ &         HW &  2.0 &    $1.531$ &                                         \\
HSC    J1330$-$0057 & $     202.517777$ & $      -0.960672$ &     MQ, HW &  2.0 &    $0.763$ &                                         \\
HSC    J1334$-$0120 & $     203.546561$ & $      -1.347839$ &     MQ, HW &  2.0 &    $1.084$ &               [1]: grade B; [2]: grade A\\
HSC    J1341$+$0009 & $     205.450424$ & $       0.152394$ &     MQ, HW &  2.0 &    $0.673$ &                                         \\
HSC    J1349$+$0322 & $     207.295286$ & $       3.375356$ &         HW &  2.0 &    $0.965$ &                                         \\
HSC    J1352$-$0210 & $     208.040787$ & $      -2.169167$ &     MQ, HW &  2.0 &    $0.848$ &                                         \\
HSC    J1353$-$0007 & $     208.358868$ & $      -0.125164$ &         HW &  2.0 &    $0.708$ &                                         \\
HSC    J1355$+$0045 & $     208.817689$ & $       0.764456$ &     MQ, HW &  2.0 &    $0.939$ &                                         \\
HSC    J1401$+$0207 & $     210.410831$ & $       2.127656$ &         HW &  2.0 &    $1.297$ &                                         \\
HSC    J1406$-$0112 & $     211.593509$ & $      -1.208570$ & AW, MQ, HW &  2.0 &    $1.216$ &                                  Contam.\\
HSC    J1410$+$0011 & $     212.686693$ & $       0.188742$ &         HW &  2.0 &    $0.670$ &                                         \\
HSC    J1417$+$0221 & $     214.358177$ & $       2.363329$ &     AW, HW &  2.0 &    $0.740$ &                                         \\
HSC    J1422$+$0137 & $     215.677668$ & $       1.616869$ &         HW &  2.0 &    $0.576$ &                                         \\
HSC    J1423$-$0015 & $     215.960533$ & $      -0.257750$ &         HW &  2.0 &    $1.052$ &                                         \\
HSC    J1438$-$0206 & $     219.626823$ & $      -2.102920$ &         HW &  2.0 &    $0.965$ &                                         \\
HSC    J1440$+$0412 & $     220.069873$ & $       4.213264$ &         HW &  2.0 &    $1.323$ &                                         \\
HSC    J1524$+$4211 & $     231.036248$ & $      42.198821$ &         HW &  2.0 &    $1.258$ &                                         \\
HSC    J1549$+$4406 & $     237.485191$ & $      44.112865$ &         HW &  2.0 &    $0.976$ &                                         \\
HSC    J1558$+$4234 & $     239.557764$ & $      42.568490$ &         HW &  2.0 &    $0.914$ &                                         \\
HSC    J1619$+$4445 & $     244.983399$ & $      44.762640$ &         HW &  2.0 &    $1.436$ &                                         \\
HSC    J2205$+$0031 & $     331.254923$ & $       0.523038$ &     MQ, HW &  2.0 &    $1.074$ &                                  Contam.\\
HSC    J2219$+$0110 & $     334.994433$ & $       1.178695$ & AW, MQ, HW &  2.0 &    $1.959$ &                                         \\
HSC    J2226$+$0109 & $     336.535254$ & $       1.156081$ &         HW &  2.0 &    $0.784$ &                                         \\
HSC    J2236$+$0511 & $     339.226277$ & $       5.188411$ &         HW &  2.0 &    $0.757$ &                                         \\
HSC    J2307$+$0356 & $     346.985715$ & $       3.935367$ &         HW &  2.0 &    $1.377$ &                                         \\
HSC    J2323$+$0050 & $     350.819526$ & $       0.836751$ &         HW &  2.0 &    $1.147$ &                                         \\
\end{longtable}
\begin{longtable}{lrrrrcr}
\caption{Lensed candidates classified as grade G.}\\
\label{tab:candG}\\
\hline\hline
\multicolumn{1}{c}{Name} & \multicolumn{1}{c}{R.A [$\deg$]} & \multicolumn{1}{c}{Dec. [$\deg$]} & Catalog & $\Gav$ & sep. [$\arcsec$] & \multicolumn{1}{c}{Comment} \\
\hline
\endfirsthead
\caption{\textit{Continued.}}\\
\hline\hline
\multicolumn{1}{c}{Name} & \multicolumn{1}{c}{R.A [$\deg$]} & \multicolumn{1}{c}{Dec. [$\deg$]} & Catalog & $\Gav$ & sep. [$\arcsec$] & \multicolumn{1}{c}{Comment} \\
\hline
\endhead
\hline
\endfoot
HSC    J0003$+$0148 & $       0.906219$ & $       1.809688$ &         HW &  2.0 &          - &                                         \\
HSC    J0004$-$0103 & $       1.215422$ & $      -1.055847$ &         HW &  3.0 &          - &                       [1]; [2]; [3]; [4]\\
HSC    J0022$+$0440 & $       5.588780$ & $       4.676942$ &         HW &  2.0 &          - &                                         \\
HSC    J0236$+$0027 & $      39.113801$ & $       0.452857$ &         HW &  2.0 &          - &                                         \\
HSC    J0237$-$0601 & $      39.306872$ & $      -6.019017$ &         HW &  2.0 &          - &                                         \\
HSC    J0237$+$0100 & $      39.351162$ & $       1.003299$ &         HW &  2.0 &          - &                                         \\
HSC    J1006$-$0139 & $     151.658371$ & $      -1.656651$ &         HW &  2.0 &          - &                                         \\
HSC    J1309$+$0044 & $     197.255413$ & $       0.735544$ &         HW &  2.0 &          - &                                         \\
HSC    J1327$+$0108 & $     201.815430$ & $       1.141450$ &         HW &  2.0 &          - &                                         \\
HSC    J1425$-$0027 & $     216.317865$ & $      -0.459895$ &         HW &  2.0 &          - &                                         \\
HSC    J1445$+$0007 & $     221.294207$ & $       0.119777$ &         HW &  2.0 &          - &                                         \\
HSC    J2337$+$0201 & $     354.458692$ & $       2.020022$ &         HW &  2.0 &          - &                                         \\
HSC    J2346$+$0234 & $     356.526338$ & $       2.571419$ &         HW &  2.0 &          - &                                         \\
\end{longtable}
[1]~\cite{RigbyEtal14}, [2]~\cite{DiehlEtal17}, [3]~\cite{JaelaniEtal20}, [4]~\cite{RojasEtal22}

%\tablefoot{}
\end{center}
\setcounter{table}{0}
\renewcommand{\thetable}{B\arabic{table}}
\begin{center}
  \begin{longtable}{ccrrrrrrr}
\caption{Result of light modeling for the candidates with $\Gav\geq2$.}\\
\label{tab:model}\\
\hline\hline
\multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Comp.} & \multicolumn{1}{c}{$\Delta\alpha$ [$\arcsec$]} & \multicolumn{1}{c}{$\Delta\delta$ [$\arcsec$]} & HSC-$g$ & HSC-$r$ & HSC-$i$ & HSC-$z$ & HSC-$y$ \\
\hline
\endfirsthead
\caption{\textit{Continued.}}\\
\hline\hline
\multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Comp.} & \multicolumn{1}{c}{$\Delta\alpha$ [$\arcsec$]} & \multicolumn{1}{c}{$\Delta\delta$ [$\arcsec$]} & HSC-$g$ & HSC-$r$ & HSC-$i$ & HSC-$z$ & HSC-$y$ \\
\hline
\endhead
\hline
\endfoot
HSC     J0015$+$0145 [A] & $  A$ & $    -0.056$ & $    -0.365$ &$     20.45$ & $     20.07$ & $     20.03$ & $     20.00$ & $     19.82$\\
                         & $  B$ & $     0.115$ & $     0.631$ &$     21.56$ & $     21.04$ & $     20.98$ & $     20.71$ & $     20.44$\\
                         & $  G$ & $    -0.191$ & $     0.331$ &$     20.74$ & $     19.76$ & $     19.33$ & $     19.10$ & $     18.78$\\
HSC     J0025$-$0027 [A] & $  A$ & $     0.286$ & $    -1.231$ &$     23.98$ & $     23.06$ & $     22.47$ & $     21.98$ & $     21.49$\\
                         & $  B$ & $     0.627$ & $     0.947$ &$     25.65$ & $     23.52$ & $     22.34$ & $     21.86$ & $     21.46$\\
                         & $  G$ & $    -0.053$ & $    -0.095$ &$     20.79$ & $     20.29$ & $     19.95$ & $     19.76$ & $     19.67$\\
HSC     J0047$+$0322 [A] & $  A$ & $     0.079$ & $    -0.275$ &$     21.86$ & $     21.79$ & $     21.61$ & $     21.38$ & $     21.41$\\
                         & $  B$ & $    -0.785$ & $     1.003$ &$     22.06$ & $     22.01$ & $     21.89$ & $     21.63$ & $     21.68$\\
                         & $  G$ & $    -0.143$ & $     0.107$ &$     22.54$ & $     21.02$ & $     20.15$ & $     19.72$ & $     19.48$\\
HSC     J0101$-$0130 [A] & $  A$ & $    -0.110$ & $    -0.011$ &$     20.34$ & $     20.02$ & $     20.01$ & $     19.96$ & $     20.00$\\
                         & $  B$ & $    -1.031$ & $    -1.703$ &$     22.93$ & $     22.45$ & $     22.52$ & $     22.47$ & $     22.97$\\
                         & $  G$ & $    -0.357$ & $    -1.206$ &$     21.12$ & $     19.97$ & $     19.32$ & $     18.99$ & $     18.83$\\
HSC     J0117$+$0056 [A] & $  A$ & $    -1.624$ & $    -0.538$ &$     22.03$ & $     21.58$ & $     21.44$ & $     21.35$ & $     21.30$\\
                         & $  B$ & $     0.313$ & $    -0.089$ &$     22.41$ & $     22.23$ & $     21.88$ & $     21.87$ & $     21.92$\\
                         & $  G$ & $    -0.211$ & $    -0.032$ &$     21.25$ & $     20.69$ & $     20.14$ & $     19.86$ & $     19.73$\\
HSC     J0122$+$0037 [A] & $  A$ & $    -0.454$ & $    -0.908$ &$     23.41$ & $     23.06$ & $     23.18$ & $     22.60$ & $     22.93$\\
                         & $  B$ & $    -0.015$ & $    -0.847$ &$     24.26$ & $     23.37$ & $     23.26$ & $     23.26$ & $     23.08$\\
                         & $  C$ & $    -0.715$ & $     0.623$ &$     24.16$ & $     23.99$ & $     23.90$ & $     22.92$ & $     23.74$\\
                         & $  D$ & $     0.673$ & $     0.122$ &$     25.05$ & $     24.60$ & $     24.68$ & $     25.27$ & $     24.82$\\
                         & $  G$ & $    -0.156$ & $    -0.048$ &$     21.13$ & $     20.18$ & $     19.80$ & $     19.45$ & $     19.40$\\
HSC     J0126$+$0136 [A] & $  A$ & $    -1.165$ & $     0.195$ &$     22.89$ & $     22.96$ & $     22.65$ & $     22.88$ & $     22.87$\\
                         & $  B$ & $    -0.451$ & $     0.808$ &$     23.02$ & $     23.08$ & $     22.64$ & $     22.76$ & $     22.82$\\
                         & $  C$ & $     0.212$ & $     0.807$ &$     22.59$ & $     22.76$ & $     22.35$ & $     22.65$ & $     22.64$\\
                         & $  D$ & $    -0.211$ & $    -1.085$ &$     22.50$ & $     22.67$ & $     22.43$ & $     22.45$ & $     22.43$\\
                         & $  G$ & $     0.002$ & $    -0.117$ &$     19.22$ & $     18.84$ & $     18.58$ & $     18.45$ & $     18.38$\\
HSC     J0130$+$0010 [A] & $  A$ & $    -0.621$ & $    -0.125$ &$     22.35$ & $     22.46$ & $     22.08$ & $     21.88$ & $     22.37$\\
                         & $  B$ & $     0.285$ & $     0.347$ &$     22.60$ & $     22.41$ & $     21.85$ & $     21.58$ & $     21.89$\\
                         & $  G$ & $     0.040$ & $    -0.213$ &$     21.23$ & $     20.68$ & $     20.16$ & $     19.90$ & $     19.70$\\
HSC     J0130$+$0120 [A] & $  A$ & $    -0.065$ & $     0.355$ &$     22.85$ & $     22.53$ & $     22.62$ & $     22.47$ & $     21.66$\\
                         & $  B$ & $    -0.036$ & $    -0.813$ &$     23.34$ & $     22.64$ & $     22.38$ & $     22.27$ & $     21.73$\\
                         & $  G$ & $     0.014$ & $    -0.004$ &$     22.15$ & $     21.13$ & $     20.69$ & $     20.45$ & $     20.13$\\
HSC     J0138$+$0315 [A] & $  A$ & $    -0.126$ & $    -0.146$ &$     21.81$ & $     21.12$ & $     21.14$ & $     20.50$ & $     20.61$\\
                         & $  B$ & $    -1.861$ & $     0.913$ &$     21.95$ & $     21.21$ & $     20.98$ & $     20.74$ & $     20.43$\\
                         & $  G$ & $    -0.508$ & $     0.428$ &$     22.44$ & $     21.76$ & $     21.27$ & $     20.78$ & $     20.74$\\
HSC     J0141$+$0039 [A] & $  A$ & $    -0.540$ & $    -0.106$ &$     22.63$ & $     22.77$ & $     22.63$ & $     22.34$ & $     22.47$\\
                         & $  B$ & $     0.455$ & $     0.046$ &$     22.75$ & $     22.72$ & $     22.39$ & $     21.95$ & $     22.08$\\
                         & $  G$ & $    -0.206$ & $    -0.064$ &$     23.60$ & $     21.84$ & $     20.67$ & $     20.23$ & $     20.08$\\
HSC     J0202$+$0143 [A] & $  A$ & $    -0.718$ & $     1.235$ &$     20.02$ & $     20.22$ & $     20.14$ & $     20.15$ & $     19.99$\\
                         & $  B$ & $    -0.887$ & $    -1.485$ &$     20.38$ & $     21.34$ & $     21.00$ & $     21.69$ & $     21.30$\\
                         & $  G$ & $    -0.297$ & $     0.182$ &$     18.86$ & $     18.94$ & $     18.71$ & $     18.84$ & $     18.68$\\
HSC     J0222$-$0156 [A] & $  A$ & $    -0.820$ & $    -0.926$ &$     23.76$ & $     23.45$ & $     23.41$ & $     23.21$ & $     23.21$\\
                         & $  B$ & $    -0.861$ & $     0.821$ &$     24.26$ & $     23.60$ & $     23.34$ & $     22.97$ & $     23.01$\\
                         & $  C$ & $    -1.287$ & $     0.286$ &$     24.41$ & $     24.03$ & $     23.85$ & $     23.21$ & $     23.27$\\
                         & $  D$ & $     0.210$ & $    -0.024$ &$     23.34$ & $     22.36$ & $     21.94$ & $     21.66$ & $     21.55$\\
                         & $  G$ & $    -0.335$ & $    -0.025$ &$     21.55$ & $     20.55$ & $     20.20$ & $     19.92$ & $     19.85$\\
HSC     J0224$+$0247 [A] & $  A$ & $    -0.201$ & $    -0.165$ &$     21.80$ & $     20.91$ & $     21.07$ & $     20.77$ & $     20.94$\\
                         & $  B$ & $     0.449$ & $     0.515$ &$     22.50$ & $     21.62$ & $     21.43$ & $     21.23$ & $     21.31$\\
                         & $  G$ & $     1.117$ & $    -0.679$ &$     22.66$ & $     20.57$ & $     19.91$ & $     19.48$ & $     19.18$\\
HSC     J0847$-$0013 [A] & $  A$ & $    -0.105$ & $    -0.019$ &$     19.97$ & $     19.68$ & $     19.36$ & $     19.34$ & $     19.31$\\
                         & $  B$ & $    -0.689$ & $    -0.840$ &$     20.30$ & $     20.16$ & $     19.66$ & $     19.66$ & $     19.49$\\
                         & $  G$ & $    -0.307$ & $    -0.190$ &$     20.78$ & $     19.84$ & $     19.19$ & $     19.04$ & $     18.79$\\
HSC     J0848$+$0115 [A] & $  A$ & $    -0.070$ & $    -0.083$ &$     19.18$ & $     19.32$ & $     19.34$ & $     19.34$ & $     19.32$\\
                         & $  B$ & $    -0.258$ & $    -1.492$ &$     20.37$ & $     19.98$ & $     19.83$ & $     19.75$ & $     19.73$\\
                         & $  G$ & $     0.713$ & $    -0.871$ &$     21.19$ & $     20.42$ & $     19.65$ & $     19.30$ & $     19.07$\\
HSC     J0904$-$0053 [A] & $  A$ & $    -1.359$ & $    -1.868$ &$     21.14$ & $     20.82$ & $     20.65$ & $     20.63$ & $     20.56$\\
                         & $  B$ & $    -0.137$ & $    -0.047$ &$     21.74$ & $     21.24$ & $     21.11$ & $     21.03$ & $     20.99$\\
                         & $  G$ & $    -0.266$ & $    -0.864$ &$     23.71$ & $     23.27$ & $     22.15$ & $     21.54$ & $     20.73$\\
HSC     J0911$-$0044 [A] & $  A$ & $    -0.035$ & $    -0.125$ &$     21.89$ & $     21.48$ & $     21.06$ & $     20.63$ & $     20.28$\\
                         & $  B$ & $    -0.227$ & $    -1.289$ &$     21.64$ & $     21.33$ & $     20.90$ & $     20.52$ & $     20.15$\\
                         & $  G$ & $     0.025$ & $    -0.878$ &$     22.68$ & $     22.17$ & $     21.34$ & $     20.78$ & $     20.65$\\
HSC     J0939$-$0214 [A] & $  A$ & $    -0.121$ & $    -0.032$ &$     20.80$ & $     20.58$ & $     20.52$ & $     20.48$ & $     20.45$\\
                         & $  B$ & $    -1.828$ & $    -1.222$ &$     21.46$ & $     21.22$ & $     21.06$ & $     21.03$ & $     20.68$\\
                         & $  G$ & $    -1.591$ & $    -1.080$ &$     23.00$ & $     21.17$ & $     20.35$ & $     19.99$ & $     19.73$\\
HSC     J0954$-$0022 [A] & $  A$ & $    -0.107$ & $    -0.045$ &$     20.97$ & $     20.91$ & $     20.64$ & $     20.13$ & $     20.14$\\
                         & $  B$ & $     0.026$ & $    -1.299$ &$     22.13$ & $     22.08$ & $     22.09$ & $     21.52$ & $     21.65$\\
                         & $  G$ & $     0.083$ & $    -0.666$ &$     24.01$ & $     25.09$ & $     22.07$ & $     22.29$ & $     21.84$\\
HSC     J0956$+$0503 [A] & $  A$ & $    -1.980$ & $    -1.100$ &$     21.29$ & $     20.71$ & $     20.38$ & $     20.26$ & $     20.14$\\
                         & $  B$ & $    -0.078$ & $    -0.017$ &$     20.11$ & $     19.87$ & $     19.57$ & $     19.55$ & $     19.52$\\
                         & $  G$ & $    -0.254$ & $    -0.018$ &$     21.17$ & $     20.30$ & $     19.79$ & $     19.45$ & $     19.33$\\
HSC     J0956$-$0020 [A] & $  A$ & $    -2.182$ & $    -0.237$ &$     22.41$ & $     22.07$ & $     22.20$ & $     22.53$ & $     22.70$\\
                         & $  B$ & $     0.660$ & $     0.014$ &$     22.30$ & $     22.25$ & $     22.40$ & $     22.50$ & $     22.37$\\
                         & $  G$ & $    -0.147$ & $    -0.184$ &$     19.79$ & $     19.38$ & $     19.25$ & $     19.21$ & $     19.08$\\
HSC     J1026$-$0139 [A] & $  A$ & $    -1.192$ & $     0.065$ &$     23.60$ & $     22.91$ & $     22.28$ & $     22.13$ & $     21.75$\\
                         & $  B$ & $    -0.112$ & $    -0.084$ &$     22.68$ & $     22.98$ & $     22.33$ & $     21.97$ & $     21.48$\\
                         & $  G$ & $    -0.379$ & $     0.157$ &$     23.01$ & $     22.40$ & $     21.41$ & $     20.95$ & $     20.79$\\
HSC     J1114$+$0011 [A] & $  A$ & $    -0.051$ & $    -0.146$ &$     20.64$ & $     20.23$ & $     20.14$ & $     20.07$ & $     20.09$\\
                         & $  B$ & $     0.193$ & $    -3.149$ &$     20.36$ & $     20.08$ & $     19.94$ & $     19.93$ & $     19.91$\\
                         & $  G$ & $    -0.211$ & $    -1.048$ &$     22.81$ & $     22.79$ & $     22.26$ & $     22.04$ & $     21.48$\\
HSC     J1115$+$0321 [A] & $  A$ & $    -0.376$ & $    -0.583$ &$     22.64$ & $     22.24$ & $     21.96$ & $     21.83$ & $     21.78$\\
                         & $  B$ & $    -0.012$ & $     0.255$ &$     23.20$ & $     22.64$ & $     22.03$ & $     21.95$ & $     21.50$\\
                         & $  G$ & $    -0.067$ & $    -0.039$ &$     22.73$ & $     22.16$ & $     21.48$ & $     20.77$ & $     20.67$\\
HSC     J1127$+$0424 [A] & $  A$ & $     0.023$ & $    -0.239$ &$     22.18$ & $     22.06$ & $     22.04$ & $     21.94$ & $     21.55$\\
                         & $  B$ & $    -0.323$ & $    -0.057$ &$     22.51$ & $     22.48$ & $     22.40$ & $     22.36$ & $     21.93$\\
                         & $  C$ & $    -0.749$ & $    -1.264$ &$     22.79$ & $     22.71$ & $     22.67$ & $     22.73$ & $     22.33$\\
                         & $  D$ & $    -1.490$ & $    -0.449$ &$     23.05$ & $     23.13$ & $     23.12$ & $     23.02$ & $     22.79$\\
                         & $  G$ & $    -0.624$ & $    -0.907$ &$     22.23$ & $     21.69$ & $     20.88$ & $     20.23$ & $     19.88$\\
HSC     J1153$+$0007 [A] & $  A$ & $    -0.529$ & $    -0.021$ &$     20.95$ & $     20.35$ & $     20.07$ & $     19.96$ & $     19.87$\\
                         & $  B$ & $     0.072$ & $    -0.098$ &$     21.34$ & $     20.86$ & $     20.50$ & $     20.68$ & $     20.61$\\
                         & $  G$ & $     0.041$ & $    -0.255$ &$     20.10$ & $     19.31$ & $     18.87$ & $     18.61$ & $     18.45$\\
HSC     J1215$+$0047 [A] & $  A$ & $    -0.056$ & $    -0.034$ &$     21.77$ & $     21.81$ & $     21.83$ & $     21.40$ & $     21.53$\\
                         & $  B$ & $    -2.662$ & $     0.833$ &$     22.97$ & $     23.05$ & $     22.87$ & $     22.29$ & $     22.13$\\
                         & $  G$ & $    -1.887$ & $     0.796$ &$     22.57$ & $     20.84$ & $     19.59$ & $     19.19$ & $     18.96$\\
HSC     J1220$+$0112 [A] & $  A$ & $    -0.399$ & $     1.274$ &$     21.66$ & $     21.60$ & $     21.43$ & $     21.38$ & $     21.28$\\
                         & $  B$ & $     0.090$ & $    -0.580$ &$     22.50$ & $     22.37$ & $     22.07$ & $     22.12$ & $     21.88$\\
                         & $  G$ & $    -0.197$ & $    -0.018$ &$     22.14$ & $     20.77$ & $     19.86$ & $     19.48$ & $     19.22$\\
HSC     J1232$+$0159 [A] & $  A$ & $    -0.237$ & $     0.573$ &$     22.18$ & $     22.02$ & $     21.99$ & $     21.57$ & $     21.51$\\
                         & $  B$ & $     0.099$ & $    -0.153$ &$     22.25$ & $     22.06$ & $     22.08$ & $     21.61$ & $     21.45$\\
                         & $  C$ & $     0.219$ & $    -0.962$ &$     22.30$ & $     22.14$ & $     22.08$ & $     21.60$ & $     21.56$\\
                         & $  G$ & $    -0.792$ & $    -0.324$ &$     24.18$ & $     23.31$ & $     20.72$ & $     20.64$ & $     20.27$\\
HSC     J1241$+$0002 [A] & $  A$ & $    -0.033$ & $    -0.119$ &$     21.56$ & $     21.36$ & $     21.36$ & $     21.32$ & $     21.22$\\
                         & $  B$ & $    -1.371$ & $    -2.196$ &$     23.56$ & $     23.15$ & $     23.11$ & $     23.28$ & $     23.22$\\
                         & $  G$ & $    -1.154$ & $    -1.864$ &$     22.60$ & $     21.97$ & $     21.42$ & $     21.39$ & $     21.26$\\
HSC     J1242$+$0239 [A] & $  A$ & $     1.208$ & $     2.469$ &$     21.78$ & $     21.28$ & $     20.87$ & $     20.48$ & $     20.35$\\
                         & $  B$ & $    -0.074$ & $    -0.178$ &$     21.24$ & $     20.85$ & $     20.55$ & $     20.25$ & $     20.18$\\
                         & $  G$ & $     0.198$ & $     0.872$ &$     22.63$ & $     20.66$ & $     20.72$ & $     20.58$ & $     19.92$\\
HSC     J1252$+$0357 [A] & $  A$ & $     0.785$ & $    -0.983$ &$     23.08$ & $     22.66$ & $     22.41$ & $     22.33$ & $     22.15$\\
                         & $  B$ & $    -1.152$ & $     0.795$ &$     23.74$ & $     23.45$ & $     22.96$ & $     22.94$ & $     22.84$\\
                         & $  G$ & $    -0.154$ & $    -0.017$ &$     19.82$ & $     19.03$ & $     18.60$ & $     18.41$ & $     18.26$\\
HSC     J1258$+$0416 [A] & $  A$ & $    -0.759$ & $    -0.906$ &$     22.18$ & $     21.58$ & $     21.36$ & $     21.22$ & $     21.12$\\
                         & $  B$ & $    -0.045$ & $    -0.099$ &$     20.62$ & $     20.65$ & $     20.80$ & $     20.54$ & $     20.58$\\
                         & $  G$ & $     0.125$ & $     0.128$ &$     21.86$ & $     21.29$ & $     20.49$ & $     20.15$ & $     20.12$\\
HSC     J1314$+$0157 [A] & $  A$ & $    -0.067$ & $    -0.144$ &$     21.99$ & $     21.60$ & $     20.98$ & $     21.94$ & $     21.82$\\
                         & $  B$ & $    -1.310$ & $     0.569$ &$     22.44$ & $     22.15$ & $     21.75$ & $     22.16$ & $     22.10$\\
                         & $  G$ & $    -0.391$ & $     0.262$ &$     22.34$ & $     21.85$ & $     21.65$ & $     21.74$ & $     21.53$\\
HSC     J1320$+$0320 [A] & $  A$ & $    -0.013$ & $    -0.370$ &$     21.94$ & $     21.63$ & $     21.38$ & $     21.32$ & $     21.21$\\
                         & $  B$ & $    -0.074$ & $     0.883$ &$     22.66$ & $     22.30$ & $     22.45$ & $     22.55$ & $     22.38$\\
                         & $  G$ & $    -0.108$ & $     0.224$ &$     22.15$ & $     21.07$ & $     20.70$ & $     20.42$ & $     20.25$\\
HSC     J1350$+$4218 [A] & $  A$ & $    -0.099$ & $    -0.109$ &$     20.32$ & $     20.40$ & $     20.21$ & $     20.18$ & $     20.05$\\
                         & $  B$ & $    -0.557$ & $    -0.675$ &$     21.33$ & $     21.11$ & $     21.33$ & $     21.18$ & $     21.27$\\
                         & $  G$ & $    -0.437$ & $    -0.330$ &$     23.37$ & $     21.46$ & $     20.59$ & $     20.37$ & $     20.04$\\
HSC     J1408$-$0133 [A] & $  A$ & $     2.619$ & $     0.028$ &$     24.37$ & $     22.97$ & $     21.88$ & $     21.33$ & $     21.04$\\
                         & $  B$ & $    -0.864$ & $    -0.600$ &$     25.52$ & $     24.88$ & $     23.97$ & $     24.09$ & $     23.46$\\
                         & $  G$ & $    -0.029$ & $    -0.091$ &$     20.00$ & $     19.65$ & $     19.36$ & $     19.25$ & $     19.11$\\
HSC     J1418$+$0018 [A] & $  A$ & $     0.017$ & $    -0.203$ &$     24.03$ & $     23.39$ & $     23.00$ & $     22.76$ & $     22.78$\\
                         & $  B$ & $    -0.168$ & $     1.920$ &$     22.93$ & $     22.44$ & $     21.92$ & $     22.11$ & $     21.54$\\
                         & $  G$ & $    -0.089$ & $     0.077$ &$     22.56$ & $     21.73$ & $     21.27$ & $     21.08$ & $     20.89$\\
HSC     J1421$+$4253 [A] & $  A$ & $    -0.008$ & $    -0.504$ &$     23.50$ & $     23.03$ & $     22.93$ & $     22.81$ & $     22.50$\\
                         & $  B$ & $    -0.000$ & $     1.013$ &$     23.84$ & $     23.06$ & $     22.85$ & $     22.74$ & $     22.65$\\
                         & $  G$ & $    -0.067$ & $     0.001$ &$     21.09$ & $     20.21$ & $     19.87$ & $     19.56$ & $     19.36$\\
HSC     J1428$-$0118 [A] & $  A$ & $     1.894$ & $     0.955$ &$     19.70$ & $     19.44$ & $     19.24$ & $     19.32$ & $     19.27$\\
                         & $  B$ & $    -0.389$ & $    -0.559$ &$     22.62$ & $     22.19$ & $     22.00$ & $     21.86$ & $     21.82$\\
                         & $  G$ & $    -0.053$ & $    -0.021$ &$     20.68$ & $     20.16$ & $     19.93$ & $     19.76$ & $     19.66$\\
HSC     J1432$+$4337 [A] & $  A$ & $     0.196$ & $    -0.019$ &$     23.15$ & $     22.44$ & $     22.33$ & $     22.21$ & $     22.31$\\
                         & $  B$ & $    -0.152$ & $    -0.257$ &$     23.04$ & $     22.79$ & $     22.76$ & $     22.63$ & $     22.09$\\
                         & $  C$ & $    -0.872$ & $    -0.015$ &$     23.05$ & $     22.60$ & $     22.61$ & $     22.44$ & $     22.38$\\
                         & $  D$ & $    -0.372$ & $     1.107$ &$     22.68$ & $     22.26$ & $     22.28$ & $     22.16$ & $     21.99$\\
                         & $  G$ & $    -0.386$ & $     0.436$ &$     21.97$ & $     21.50$ & $     21.20$ & $     20.90$ & $     20.44$\\
HSC     J1436$-$0026 [A] & $  A$ & $    -0.323$ & $    -0.023$ &$     22.04$ & $     21.69$ & $     21.55$ & $     21.64$ & $     21.61$\\
                         & $  B$ & $     0.567$ & $     0.335$ &$     22.79$ & $     22.34$ & $     22.15$ & $     22.51$ & $     22.42$\\
                         & $  G$ & $     0.003$ & $    -0.070$ &$     21.01$ & $     20.67$ & $     20.42$ & $     20.53$ & $     20.26$\\
HSC     J1446$-$0146 [A] & $  A$ & $     1.980$ & $     1.525$ &$     20.14$ & $     20.06$ & $     20.11$ & $     20.13$ & $     20.12$\\
                         & $  B$ & $    -0.158$ & $    -0.133$ &$     21.32$ & $     20.81$ & $     20.69$ & $     20.58$ & $     20.52$\\
                         & $  G$ & $     0.373$ & $    -0.172$ &$     20.35$ & $     19.48$ & $     19.03$ & $     18.80$ & $     18.63$\\
HSC     J1450$+$0358 [A] & $  A$ & $    -0.401$ & $     0.196$ &$     22.24$ & $     21.87$ & $     21.68$ & $     21.60$ & $     21.45$\\
                         & $  B$ & $     0.247$ & $    -0.573$ &$     22.61$ & $     22.18$ & $     21.81$ & $     21.72$ & $     21.55$\\
                         & $  G$ & $     0.052$ & $    -0.085$ &$     22.26$ & $     21.63$ & $     20.93$ & $     20.52$ & $     20.11$\\
HSC     J1453$+$0039 [A] & $  A$ & $    -0.027$ & $    -0.042$ &$     20.24$ & $     20.06$ & $     20.07$ & $     20.20$ & $     20.14$\\
                         & $  B$ & $     0.741$ & $     0.473$ &$     22.02$ & $     21.60$ & $     21.54$ & $     21.55$ & $     21.39$\\
                         & $  G$ & $    -0.242$ & $    -0.002$ &$     23.97$ & $     22.27$ & $     21.52$ & $     20.55$ & $     20.16$\\
HSC     J1527$+$4308 [A] & $  A$ & $    -0.066$ & $     0.005$ &$     21.43$ & $     20.89$ & $     20.75$ & $     20.65$ & $     20.61$\\
                         & $  B$ & $    -1.380$ & $    -0.066$ &$     21.99$ & $     21.59$ & $     21.71$ & $     21.74$ & $     21.79$\\
                         & $  G$ & $    -1.030$ & $    -0.127$ &$     23.63$ & $     23.68$ & $     22.11$ & $     21.60$ & $     21.34$\\
HSC     J1633$+$4235 [A] & $  A$ & $    -0.163$ & $    -0.046$ &$     20.43$ & $     19.98$ & $     19.83$ & $     19.62$ & $     19.54$\\
                         & $  B$ & $     1.979$ & $    -1.496$ &$     20.42$ & $     20.13$ & $     20.00$ & $     20.02$ & $     19.86$\\
                         & $  G$ & $     1.132$ & $    -1.069$ &$     23.57$ & $     22.56$ & $     22.09$ & $     21.77$ & $     21.25$\\
HSC     J2204$+$0434 [A] & $  A$ & $    -0.019$ & $    -0.051$ &$     21.21$ & $     20.80$ & $     20.42$ & $     20.26$ & $     20.20$\\
                         & $  B$ & $    -0.581$ & $    -2.242$ &$     22.99$ & $     22.27$ & $     21.70$ & $     21.47$ & $     21.35$\\
                         & $  G$ & $    -0.519$ & $    -1.579$ &$     25.17$ & $     22.53$ & $     21.19$ & $     20.37$ & $     20.03$\\
HSC     J2204$-$0118 [A] & $  A$ & $    -0.421$ & $    -1.033$ &$     22.90$ & $     22.76$ & $     22.49$ & $     22.35$ & $     22.10$\\
                         & $  B$ & $    -0.051$ & $     0.481$ &$     22.62$ & $     22.42$ & $     22.32$ & $     22.14$ & $     21.91$\\
                         & $  G$ & $     0.004$ & $    -0.184$ &$     22.04$ & $     20.70$ & $     19.88$ & $     19.48$ & $     19.23$\\
HSC     J2212$-$0103 [A] & $  A$ & $     1.573$ & $     1.350$ &$     20.57$ & $     20.25$ & $     20.15$ & $     20.08$ & $     20.05$\\
                         & $  B$ & $    -0.008$ & $    -0.140$ &$     21.02$ & $     20.82$ & $     20.70$ & $     20.35$ & $     20.47$\\
                         & $  G$ & $     0.854$ & $     0.257$ &$     23.89$ & $     23.34$ & $     22.72$ & $     22.61$ & $     22.31$\\
HSC     J2220$+$0050 [A] & $  A$ & $    -0.786$ & $    -0.275$ &$     23.01$ & $     22.71$ & $     22.64$ & $     22.70$ & $     22.63$\\
                         & $  B$ & $    -0.152$ & $    -0.731$ &$     23.53$ & $     23.02$ & $     22.89$ & $     22.88$ & $     22.97$\\
                         & $  C$ & $     0.028$ & $     1.204$ &$     24.66$ & $     23.81$ & $     23.54$ & $     23.41$ & $     23.39$\\
                         & $  D$ & $     1.476$ & $    -0.593$ &$     23.99$ & $     22.99$ & $     22.52$ & $     22.21$ & $     22.08$\\
                         & $  G$ & $     0.035$ & $     0.114$ &$     21.16$ & $     20.27$ & $     19.69$ & $     19.40$ & $     19.12$\\
HSC     J2225$+$0409 [A] & $  A$ & $    -0.035$ & $    -0.162$ &$     21.42$ & $     21.42$ & $     21.39$ & $     21.37$ & $     21.51$\\
                         & $  B$ & $    -0.210$ & $     1.456$ &$     21.47$ & $     21.01$ & $     20.81$ & $     20.67$ & $     20.60$\\
                         & $  G$ & $    -0.163$ & $    -0.032$ &$     22.48$ & $     21.71$ & $     20.68$ & $     20.25$ & $     19.94$\\
HSC     J2246$+$0027 [A] & $  A$ & $    -0.968$ & $    -1.883$ &$     27.38$ & $     25.88$ & $     23.60$ & $     22.58$ & $     22.08$\\
                         & $  B$ & $    -1.022$ & $     0.469$ &$     25.16$ & $     23.97$ & $     22.13$ & $     21.31$ & $     20.96$\\
                         & $  G$ & $    -0.043$ & $    -0.071$ &$     21.36$ & $     20.61$ & $     20.20$ & $     19.96$ & $     19.82$\\
HSC     J2256$+$0125 [A] & $  A$ & $    -0.600$ & $    -0.333$ &$     22.97$ & $     22.80$ & $     22.92$ & $     22.44$ & $     23.16$\\
                         & $  B$ & $    -0.397$ & $     0.261$ &$     23.03$ & $     22.94$ & $     22.92$ & $     22.66$ & $     22.58$\\
                         & $  C$ & $     0.099$ & $     0.362$ &$     23.23$ & $     22.95$ & $     22.73$ & $     22.21$ & $     22.45$\\
                         & $  D$ & $     0.369$ & $    -0.301$ &$     23.68$ & $     23.33$ & $     22.82$ & $     22.33$ & $     22.33$\\
                         & $  G$ & $    -0.129$ & $    -0.180$ &$     21.88$ & $     21.22$ & $     20.42$ & $     19.97$ & $     19.76$\\
HSC     J2321$+$0314 [A] & $  A$ & $    -0.417$ & $    -1.364$ &$     22.87$ & $     22.60$ & $     22.10$ & $     22.77$ & $     22.62$\\
                         & $  B$ & $     0.020$ & $    -0.108$ &$     22.96$ & $     22.42$ & $     22.00$ & $     21.83$ & $     21.73$\\
                         & $  G$ & $    -0.821$ & $    -0.740$ &$     22.48$ & $     21.75$ & $     21.27$ & $     21.37$ & $     21.35$\\
HSC     J2330$+$0458 [A] & $  A$ & $    -0.165$ & $     0.346$ &$     21.99$ & $     21.52$ & $     21.26$ & $     21.20$ & $     21.17$\\
                         & $  B$ & $     0.058$ & $    -0.560$ &$     22.16$ & $     21.81$ & $     21.52$ & $     21.56$ & $     21.35$\\
                         & $  G$ & $     0.042$ & $    -0.064$ &$     21.40$ & $     21.07$ & $     20.57$ & $     20.13$ & $     20.15$\\
HSC     J2335$-$0050 [A] & $  A$ & $     0.710$ & $    -0.529$ &$     22.74$ & $     21.88$ & $     21.56$ & $     21.30$ & $     20.91$\\
                         & $  B$ & $     1.004$ & $    -0.091$ &$     24.31$ & $     22.98$ & $     22.57$ & $     22.15$ & $     21.84$\\
                         & $  C$ & $     0.199$ & $     0.984$ &$     24.09$ & $     22.87$ & $     22.20$ & $     21.77$ & $     21.38$\\
                         & $  D$ & $    -0.359$ & $    -0.050$ &$     27.71$ & $     24.41$ & $     22.75$ & $     21.92$ & $     20.61$\\
                         & $  G$ & $    -0.104$ & $    -0.060$ &$     20.58$ & $     19.98$ & $     19.35$ & $     19.40$ & $     18.85$\\
HSC     J2339$+$0000 [A] & $  A$ & $    -0.021$ & $    -0.244$ &$     22.14$ & $     22.09$ & $     22.12$ & $     22.00$ & $     21.85$\\
                         & $  B$ & $     0.263$ & $     0.078$ &$     22.84$ & $     22.82$ & $     22.83$ & $     22.92$ & $     22.66$\\
                         & $  C$ & $    -0.345$ & $     1.349$ &$     23.03$ & $     23.12$ & $     22.93$ & $     22.76$ & $     22.55$\\
                         & $  D$ & $    -1.044$ & $     0.231$ &$     23.56$ & $     23.49$ & $     23.30$ & $     23.09$ & $     22.75$\\
                         & $  G$ & $    -0.369$ & $     0.427$ &$     21.03$ & $     20.72$ & $     20.16$ & $     19.83$ & $     19.56$\\
HSC     J0839$+$0515 [B] & $  A$ & $    -0.038$ & $    -0.087$ &$     20.05$ & $     19.83$ & $     19.73$ & $     19.78$ & $     19.93$\\
                         & $  B$ & $    -0.241$ & $     1.737$ &$     21.60$ & $     21.06$ & $     20.76$ & $     20.59$ & $     20.59$\\
HSC     J0913$+$0518 [B] & $  A$ & $    -0.135$ & $     0.018$ &$     21.59$ & $     21.08$ & $     21.05$ & $     20.87$ & $     20.59$\\
                         & $  B$ & $    -0.532$ & $     1.577$ &$     21.97$ & $     21.45$ & $     21.45$ & $     21.08$ & $     21.05$\\
HSC     J0915$-$0041 [B] & $  A$ & $    -0.078$ & $    -0.083$ &$     21.35$ & $     20.61$ & $     20.36$ & $     20.23$ & $     20.04$\\
                         & $  B$ & $    -0.616$ & $    -1.449$ &$     23.13$ & $     22.17$ & $     21.90$ & $     21.69$ & $     21.41$\\
HSC     J0947$+$0247 [B] & $  A$ & $    -0.867$ & $     1.180$ &$     19.61$ & $     19.49$ & $     19.41$ & $     19.46$ & $     19.39$\\
                         & $  B$ & $    -0.019$ & $    -0.040$ &$     20.95$ & $     20.43$ & $     20.23$ & $     20.14$ & $     20.05$\\
HSC     J1003$-$0219 [B] & $  A$ & $    -0.153$ & $    -0.129$ &$     20.99$ & $     20.66$ & $     20.51$ & $     20.53$ & $     20.37$\\
                         & $  B$ & $    -0.728$ & $     1.137$ &$     22.05$ & $     21.64$ & $     21.43$ & $     21.33$ & $     21.30$\\
HSC     J1003$-$0149 [B] & $  A$ & $     0.000$ & $    -0.075$ &$     21.00$ & $     20.53$ & $     20.49$ & $     20.36$ & $     20.14$\\
                         & $  B$ & $    -0.137$ & $    -1.227$ &$     21.54$ & $     20.83$ & $     20.53$ & $     20.35$ & $     20.23$\\
HSC     J1008$+$0351 [B] & $  A$ & $    -0.167$ & $    -0.064$ &$     20.11$ & $     19.73$ & $     19.20$ & $     19.05$ & $     19.01$\\
                         & $  B$ & $     0.207$ & $     0.880$ &$     21.07$ & $     20.95$ & $     20.77$ & $     20.59$ & $     20.54$\\
HSC     J1041$-$0056 [B] & $  A$ & $    -0.098$ & $    -0.030$ &$     18.52$ & $     18.50$ & $     18.43$ & $     18.45$ & $     17.72$\\
                         & $  B$ & $     1.498$ & $    -1.229$ &$     20.04$ & $     19.76$ & $     19.67$ & $     19.66$ & $     19.53$\\
HSC     J1202$-$0214 [B] & $  A$ & $     0.174$ & $    -0.067$ &$     21.84$ & $     21.53$ & $     21.42$ & $     21.39$ & $     21.38$\\
                         & $  B$ & $    -0.439$ & $    -0.253$ &$     22.43$ & $     21.89$ & $     21.80$ & $     21.88$ & $     21.89$\\
HSC     J1216$+$0041 [B] & $  A$ & $    -0.832$ & $    -0.653$ &$     22.54$ & $     21.83$ & $     21.92$ & $     21.74$ & $     21.66$\\
                         & $  B$ & $    -0.122$ & $    -0.066$ &$     22.35$ & $     21.77$ & $     21.81$ & $     21.66$ & $     21.68$\\
HSC     J1338$+$0406 [B] & $  A$ & $    -0.137$ & $    -0.019$ &$     21.10$ & $     20.54$ & $     20.32$ & $     20.18$ & $     20.11$\\
                         & $  B$ & $    -2.506$ & $    -1.694$ &$     22.46$ & $     21.60$ & $     21.19$ & $     21.15$ & $     21.03$\\
                         & $  C$ & $    -1.672$ & $    -1.124$ &$     21.51$ & $     20.33$ & $     19.05$ & $     18.52$ & $     18.30$\\
HSC     J1426$-$0203 [B] & $  A$ & $    -0.103$ & $    -0.010$ &$     20.53$ & $     20.39$ & $     19.96$ & $     20.01$ & $     19.86$\\
                         & $  B$ & $    -0.681$ & $    -1.052$ &$     22.04$ & $     21.62$ & $     21.44$ & $     21.35$ & $     21.28$\\
HSC     J1443$-$0044 [B] & $  A$ & $    -0.979$ & $     1.041$ &$     20.60$ & $     20.25$ & $     20.14$ & $     20.06$ & $     20.02$\\
                         & $  G$ & $     0.000$ & $    -0.031$ &$     21.71$ & $     21.28$ & $     20.94$ & $     20.88$ & $     20.77$\\
HSC     J1458$+$4202 [B] & $  A$ & $    -0.026$ & $    -0.106$ &$     22.38$ & $     21.71$ & $     21.48$ & $     21.06$ & $     21.29$\\
                         & $  B$ & $     1.036$ & $    -0.731$ &$     22.57$ & $     21.90$ & $     21.65$ & $     21.41$ & $     21.46$\\
HSC     J1505$+$4426 [B] & $  A$ & $    -0.803$ & $    -0.855$ &$     22.15$ & $     21.42$ & $     21.35$ & $     21.18$ & $     20.81$\\
                         & $  B$ & $    -0.152$ & $    -0.008$ &$     22.07$ & $     21.49$ & $     21.47$ & $     21.30$ & $     20.80$\\
HSC     J1544$+$4211 [B] & $  A$ & $    -0.558$ & $     0.543$ &$     20.95$ & $     20.69$ & $     20.52$ & $     20.60$ & $     20.20$\\
                         & $  B$ & $    -0.055$ & $    -0.122$ &$     21.19$ & $     21.03$ & $     20.91$ & $     21.07$ & $     20.59$\\
HSC     J1547$+$4211 [B] & $  A$ & $     2.017$ & $    -0.514$ &$     20.09$ & $     19.89$ & $     19.71$ & $     19.64$ & $     19.66$\\
                         & $  B$ & $    -0.149$ & $    -0.067$ &$     21.81$ & $     21.56$ & $     21.36$ & $     21.25$ & $     21.25$\\
HSC     J0001$+$0301 [C] & $  A$ & $    -0.462$ & $     1.553$ &$     20.42$ & $     19.71$ & $     19.49$ & $     19.19$ & $     18.61$\\
                         & $  B$ & $    -0.009$ & $    -0.117$ &$     21.02$ & $     20.60$ & $     20.54$ & $     20.32$ & $     20.38$\\
HSC     J0003$-$0010 [C] & $  A$ & $    -0.589$ & $     0.731$ &$     21.25$ & $     20.43$ & $     20.10$ & $     19.89$ & $     19.78$\\
                         & $  B$ & $    -0.070$ & $    -0.154$ &$     21.76$ & $     20.78$ & $     20.37$ & $     19.92$ & $     19.86$\\
HSC     J0007$+$0415 [C] & $  A$ & $    -0.073$ & $    -0.013$ &$     21.29$ & $     21.10$ & $     20.63$ & $     20.50$ & $     20.46$\\
                         & $  B$ & $    -0.689$ & $    -1.034$ &$     21.72$ & $     21.44$ & $     21.13$ & $     21.09$ & $     20.98$\\
HSC     J0150$-$0018 [C] & $  A$ & $    -0.104$ & $    -0.065$ &$     22.24$ & $     21.70$ & $     21.53$ & $     21.33$ & $     21.11$\\
                         & $  B$ & $    -0.257$ & $     1.457$ &$     22.19$ & $     21.70$ & $     21.73$ & $     21.51$ & $     21.37$\\
HSC     J0150$+$0222 [C] & $  A$ & $    -0.052$ & $    -0.048$ &$     21.25$ & $     21.09$ & $     20.87$ & $     20.47$ & $     20.54$\\
                         & $  B$ & $     0.783$ & $    -0.656$ &$     22.20$ & $     22.20$ & $     21.99$ & $     21.76$ & $     21.78$\\
HSC     J0833$+$0105 [C] & $  A$ & $    -1.473$ & $    -0.156$ &$     18.27$ & $     17.92$ & $     17.86$ & $     17.81$ & $     17.78$\\
                         & $  B$ & $    -0.031$ & $    -0.094$ &$     20.05$ & $     19.56$ & $     19.39$ & $     19.30$ & $     19.23$\\
HSC     J0839$+$0102 [C] & $  A$ & $    -1.096$ & $     0.425$ &$     18.73$ & $     18.39$ & $     18.32$ & $     18.27$ & $     18.25$\\
                         & $  B$ & $    -0.116$ & $    -0.142$ &$     20.16$ & $     19.62$ & $     19.45$ & $     19.30$ & $     19.27$\\
HSC     J0843$-$0153 [C] & $  A$ & $    -0.845$ & $    -0.838$ &$     20.90$ & $     20.72$ & $     20.53$ & $     20.45$ & $     20.26$\\
                         & $  B$ & $    -0.047$ & $    -0.055$ &$     21.33$ & $     20.69$ & $     20.57$ & $     20.47$ & $     20.40$\\
HSC     J0850$+$0429 [C] & $  A$ & $    -0.068$ & $    -0.096$ &$     20.20$ & $     20.36$ & $     20.14$ & $     20.02$ & $     20.11$\\
                         & $  B$ & $     0.857$ & $    -0.476$ &$     21.53$ & $     21.36$ & $     21.01$ & $     20.89$ & $     20.80$\\
HSC     J0902$+$0441 [C] & $  A$ & $    -0.320$ & $    -0.334$ &$     22.05$ & $     21.53$ & $     21.42$ & $     21.36$ & $     21.19$\\
                         & $  B$ & $     0.474$ & $     0.264$ &$     22.72$ & $     22.01$ & $     21.86$ & $     21.80$ & $     21.62$\\
HSC     J0914$+$0210 [C] & $  A$ & $    -1.252$ & $     1.627$ &$     22.66$ & $     22.16$ & $     21.93$ & $     21.62$ & $     21.59$\\
                         & $  B$ & $    -0.076$ & $    -0.029$ &$     22.66$ & $     21.94$ & $     21.59$ & $     21.18$ & $     20.98$\\
HSC     J0915$+$0407 [C] & $  A$ & $    -0.282$ & $    -1.347$ &$     20.32$ & $     19.82$ & $     19.68$ & $     19.55$ & $     19.48$\\
                         & $  B$ & $    -0.096$ & $    -0.127$ &$     21.41$ & $     20.89$ & $     20.74$ & $     20.61$ & $     20.55$\\
HSC     J0919$+$0418 [C] & $  A$ & $    -0.032$ & $    -0.002$ &$     21.43$ & $     21.22$ & $     20.80$ & $     20.79$ & $     20.58$\\
                         & $  B$ & $    -1.151$ & $    -0.815$ &$     22.12$ & $     21.74$ & $     21.64$ & $     21.57$ & $     21.46$\\
HSC     J0931$+$0029 [C] & $  A$ & $    -0.018$ & $    -0.147$ &$     21.33$ & $     21.02$ & $     20.77$ & $     20.53$ & $     20.65$\\
                         & $  B$ & $    -0.839$ & $     0.082$ &$     23.19$ & $     22.44$ & $     21.93$ & $     21.37$ & $     21.37$\\
HSC     J0938$-$0211 [C] & $  A$ & $    -1.195$ & $    -0.860$ &$     18.88$ & $     18.50$ & $     18.44$ & $     18.37$ & $     18.31$\\
                         & $  B$ & $    -0.030$ & $    -0.127$ &$     20.32$ & $     20.00$ & $     19.97$ & $     19.87$ & $     19.90$\\
HSC     J0945$+$0310 [C] & $  A$ & $    -0.066$ & $    -0.053$ &$     20.17$ & $     19.78$ & $     19.58$ & $     19.43$ & $     19.50$\\
                         & $  B$ & $    -0.865$ & $    -1.013$ &$     21.48$ & $     21.71$ & $     21.33$ & $     20.89$ & $     21.15$\\
HSC     J0949$+$0005 [C] & $  A$ & $    -0.994$ & $     0.742$ &$     18.81$ & $     18.58$ & $     18.70$ & $     18.49$ & $     18.32$\\
                         & $  B$ & $    -0.035$ & $    -0.051$ &$     20.52$ & $     20.09$ & $     20.05$ & $     19.93$ & $     19.83$\\
HSC     J1043$+$0104 [C] & $  A$ & $    -0.183$ & $    -0.096$ &$     20.70$ & $     20.43$ & $     20.33$ & $     20.31$ & $     20.22$\\
                         & $  B$ & $     0.716$ & $    -0.482$ &$     21.95$ & $     21.59$ & $     21.36$ & $     21.25$ & $     20.94$\\
HSC     J1104$+$0121 [C] & $  A$ & $    -0.171$ & $    -0.066$ &$     20.12$ & $     19.99$ & $     19.87$ & $     19.77$ & $     19.92$\\
                         & $  B$ & $     0.116$ & $     0.866$ &$     21.54$ & $     21.10$ & $     20.92$ & $     20.86$ & $     20.77$\\
HSC     J1113$-$0114 [C] & $  A$ & $    -0.300$ & $    -1.433$ &$     20.64$ & $     20.27$ & $     20.41$ & $     20.37$ & $     20.17$\\
                         & $  B$ & $    -0.040$ & $    -0.107$ &$     22.58$ & $     21.96$ & $     21.88$ & $     21.67$ & $     21.69$\\
HSC     J1140$+$0141 [C] & $  A$ & $    -0.021$ & $    -0.014$ &$     20.67$ & $     20.58$ & $     20.31$ & $     20.37$ & $     20.40$\\
                         & $  B$ & $    -0.482$ & $    -0.480$ &$     21.64$ & $     21.38$ & $     21.27$ & $     21.26$ & $     21.25$\\
HSC     J1142$+$0431 [C] & $  A$ & $    -0.803$ & $     0.634$ &$     20.32$ & $     20.09$ & $     20.01$ & $     19.87$ & $     19.74$\\
                         & $  B$ & $    -0.007$ & $    -0.167$ &$     21.19$ & $     20.46$ & $     20.17$ & $     20.04$ & $     19.92$\\
HSC     J1151$+$0229 [C] & $  A$ & $    -0.135$ & $    -0.094$ &$     20.45$ & $     20.19$ & $     20.07$ & $     19.98$ & $     20.00$\\
                         & $  B$ & $    -1.089$ & $     1.105$ &$     21.03$ & $     20.50$ & $     20.37$ & $     20.24$ & $     20.08$\\
HSC     J1159$+$0237 [C] & $  A$ & $     0.958$ & $     0.342$ &$     20.84$ & $     20.49$ & $     20.43$ & $     20.32$ & $     20.40$\\
                         & $  B$ & $    -0.150$ & $    -0.156$ &$     21.69$ & $     21.40$ & $     21.47$ & $     21.41$ & $     21.28$\\
HSC     J1200$+$0209 [C] & $  A$ & $    -0.108$ & $    -0.083$ &$     20.79$ & $     20.35$ & $     20.23$ & $     20.15$ & $     20.11$\\
                         & $  B$ & $     0.462$ & $    -0.748$ &$     21.37$ & $     21.28$ & $     20.93$ & $     20.93$ & $     21.02$\\
HSC     J1201$+$0436 [C] & $  A$ & $     0.914$ & $    -1.126$ &$     19.33$ & $     19.09$ & $     19.05$ & $     19.04$ & $     19.03$\\
                         & $  B$ & $    -0.084$ & $    -0.141$ &$     21.12$ & $     21.04$ & $     20.73$ & $     20.77$ & $     20.74$\\
HSC     J1205$+$0112 [C] & $  A$ & $    -0.040$ & $    -0.119$ &$     21.54$ & $     21.17$ & $     20.61$ & $     20.49$ & $     20.51$\\
                         & $  B$ & $     0.870$ & $    -0.083$ &$     23.09$ & $     22.39$ & $     21.68$ & $     21.22$ & $     21.20$\\
HSC     J1300$+$0252 [C] & $  A$ & $    -0.164$ & $    -0.152$ &$     21.33$ & $     21.02$ & $     20.92$ & $     20.88$ & $     20.85$\\
                         & $  B$ & $    -0.088$ & $     0.449$ &$     22.22$ & $     21.85$ & $     21.62$ & $     21.60$ & $     21.48$\\
HSC     J1307$+$0011 [C] & $  A$ & $    -0.078$ & $    -0.060$ &$     20.18$ & $     19.96$ & $     20.24$ & $     19.90$ & $     19.85$\\
                         & $  B$ & $    -0.907$ & $    -0.141$ &$     20.94$ & $     20.82$ & $     20.89$ & $     20.67$ & $     20.54$\\
HSC     J1311$+$0117 [C] & $  A$ & $    -0.153$ & $    -0.165$ &$     21.98$ & $     21.56$ & $     21.47$ & $     21.32$ & $     21.51$\\
                         & $  B$ & $    -1.234$ & $    -1.249$ &$     22.39$ & $     21.97$ & $     21.95$ & $     21.83$ & $     22.02$\\
HSC     J1330$-$0057 [C] & $  A$ & $    -0.080$ & $     0.039$ &$     21.37$ & $     20.97$ & $     20.88$ & $     20.80$ & $     20.76$\\
                         & $  B$ & $    -0.550$ & $    -0.563$ &$     21.63$ & $     21.52$ & $     21.29$ & $     21.37$ & $     21.34$\\
HSC     J1334$-$0120 [C] & $  A$ & $     0.252$ & $    -1.039$ &$     20.53$ & $     20.52$ & $     20.57$ & $     20.20$ & $     20.24$\\
                         & $  B$ & $    -0.140$ & $    -0.029$ &$     20.69$ & $     20.23$ & $     20.24$ & $     20.25$ & $     20.33$\\
HSC     J1341$+$0009 [C] & $  A$ & $    -0.197$ & $     0.095$ &$     21.56$ & $     21.56$ & $     21.37$ & $     21.33$ & $     21.18$\\
                         & $  B$ & $     0.130$ & $    -0.493$ &$     21.99$ & $     21.89$ & $     21.68$ & $     21.60$ & $     21.41$\\
HSC     J1349$+$0322 [C] & $  A$ & $    -0.135$ & $    -0.103$ &$     19.29$ & $     19.08$ & $     19.01$ & $     19.00$ & $     18.97$\\
                         & $  B$ & $    -1.087$ & $    -0.260$ &$     20.76$ & $     20.73$ & $     20.70$ & $     20.63$ & $     20.65$\\
HSC     J1352$-$0210 [C] & $  A$ & $    -0.192$ & $     0.168$ &$     21.04$ & $     20.72$ & $     20.81$ & $     20.73$ & $     20.50$\\
                         & $  B$ & $     0.017$ & $    -0.655$ &$     21.75$ & $     21.50$ & $     21.40$ & $     21.34$ & $     21.29$\\
HSC     J1353$-$0007 [C] & $  A$ & $    -0.351$ & $    -0.088$ &$     21.46$ & $     21.10$ & $     21.03$ & $     20.97$ & $     20.88$\\
                         & $  B$ & $     0.356$ & $    -0.127$ &$     22.37$ & $     22.04$ & $     21.74$ & $     21.47$ & $     21.29$\\
HSC     J1355$+$0045 [C] & $  A$ & $    -0.602$ & $    -0.967$ &$     21.43$ & $     21.05$ & $     20.90$ & $     20.84$ & $     20.79$\\
                         & $  B$ & $    -0.145$ & $    -0.146$ &$     21.76$ & $     21.20$ & $     21.13$ & $     20.95$ & $     20.94$\\
HSC     J1401$+$0207 [C] & $  A$ & $    -0.146$ & $    -0.121$ &$     21.59$ & $     20.67$ & $     20.31$ & $     20.13$ & $     20.07$\\
                         & $  B$ & $    -0.974$ & $    -1.120$ &$     21.78$ & $     21.50$ & $     20.85$ & $     20.87$ & $     20.63$\\
HSC     J1406$-$0112 [C] & $  A$ & $    -0.103$ & $    -0.051$ &$     19.81$ & $     19.18$ & $     18.92$ & $     18.83$ & $     18.56$\\
                         & $  B$ & $    -1.298$ & $    -0.283$ &$     20.95$ & $     20.62$ & $     20.50$ & $     20.45$ & $     20.31$\\
HSC     J1410$+$0011 [C] & $  A$ & $     0.083$ & $    -0.381$ &$     22.44$ & $     22.00$ & $     21.59$ & $     21.47$ & $     21.43$\\
                         & $  B$ & $    -0.354$ & $     0.127$ &$     22.65$ & $     22.12$ & $     21.65$ & $     21.50$ & $     21.43$\\
HSC     J1417$+$0221 [C] & $  A$ & $    -0.058$ & $    -0.000$ &$     21.37$ & $     20.38$ & $     20.74$ & $     21.68$ & $     21.53$\\
                         & $  B$ & $    -0.564$ & $    -0.540$ &$     21.88$ & $     21.43$ & $     21.59$ & $     22.19$ & $     22.18$\\
HSC     J1422$+$0137 [C] & $  A$ & $     0.184$ & $    -0.060$ &$     20.52$ & $     19.73$ & $     19.44$ & $     19.30$ & $     19.21$\\
                         & $  B$ & $    -0.373$ & $    -0.207$ &$     21.33$ & $     20.35$ & $     19.91$ & $     19.74$ & $     19.59$\\
HSC     J1423$-$0015 [C] & $  A$ & $    -0.676$ & $    -1.000$ &$     21.08$ & $     20.66$ & $     20.50$ & $     20.44$ & $     20.37$\\
                         & $  B$ & $    -0.053$ & $    -0.152$ &$     22.32$ & $     22.28$ & $     21.62$ & $     21.99$ & $     21.73$\\
HSC     J1438$-$0206 [C] & $  A$ & $     0.880$ & $    -0.213$ &$     21.18$ & $     20.76$ & $     20.59$ & $     20.55$ & $     20.50$\\
                         & $  B$ & $    -0.069$ & $    -0.035$ &$     21.85$ & $     21.20$ & $     21.02$ & $     20.91$ & $     20.85$\\
HSC     J1440$+$0412 [C] & $  A$ & $    -0.022$ & $    -0.163$ &$     21.84$ & $     20.82$ & $     20.63$ & $     20.36$ & $     20.03$\\
                         & $  B$ & $    -0.796$ & $     0.910$ &$     22.16$ & $     21.15$ & $     20.93$ & $     20.65$ & $     20.37$\\
HSC     J1524$+$4211 [C] & $  A$ & $    -0.322$ & $     1.214$ &$     21.18$ & $     20.99$ & $     20.82$ & $     20.74$ & $     20.66$\\
                         & $  B$ & $    -0.163$ & $    -0.034$ &$     21.90$ & $     20.95$ & $     20.53$ & $     20.34$ & $     20.16$\\
HSC     J1549$+$4406 [C] & $  A$ & $    -0.101$ & $    -0.166$ &$     20.83$ & $     20.58$ & $     20.50$ & $     20.44$ & $     20.45$\\
                         & $  B$ & $     0.644$ & $     0.465$ &$     22.19$ & $     22.10$ & $     21.72$ & $     21.51$ & $     21.56$\\
HSC     J1558$+$4234 [C] & $  A$ & $    -0.081$ & $    -0.067$ &$     20.90$ & $     20.48$ & $     20.28$ & $     20.19$ & $     20.18$\\
                         & $  B$ & $    -0.768$ & $     0.535$ &$     20.82$ & $     20.78$ & $     20.75$ & $     20.58$ & $     20.51$\\
HSC     J1619$+$4445 [C] & $  A$ & $    -0.053$ & $    -0.111$ &$     21.57$ & $     20.91$ & $     20.60$ & $     20.44$ & $     20.34$\\
                         & $  B$ & $    -1.490$ & $    -0.083$ &$     22.76$ & $     21.97$ & $     21.61$ & $     21.38$ & $     21.29$\\
HSC     J2205$+$0031 [C] & $  A$ & $    -0.021$ & $    -0.094$ &$     20.53$ & $     20.31$ & $     20.17$ & $     20.15$ & $     20.19$\\
                         & $  B$ & $    -1.095$ & $    -0.095$ &$     21.22$ & $     20.95$ & $     20.89$ & $     20.84$ & $     20.81$\\
HSC     J2219$+$0110 [C] & $  A$ & $    -0.465$ & $     1.924$ &$     21.51$ & $     20.89$ & $     20.32$ & $     19.72$ & $     19.90$\\
                         & $  B$ & $    -0.133$ & $    -0.007$ &$     21.15$ & $     21.44$ & $     20.63$ & $     20.23$ & $     20.39$\\
HSC     J2226$+$0109 [C] & $  A$ & $    -0.057$ & $    -0.267$ &$     20.79$ & $     20.46$ & $     20.62$ & $     20.09$ & $     20.38$\\
                         & $  B$ & $     0.126$ & $     0.495$ &$     21.05$ & $     20.94$ & $     20.98$ & $     20.50$ & $     20.66$\\
HSC     J2236$+$0511 [C] & $  A$ & $     0.162$ & $    -0.238$ &$     21.65$ & $     21.18$ & $     20.95$ & $     20.88$ & $     20.84$\\
                         & $  B$ & $    -0.518$ & $     0.095$ &$     21.96$ & $     21.44$ & $     21.19$ & $     21.10$ & $     21.09$\\
HSC     J2307$+$0356 [C] & $  A$ & $    -1.165$ & $    -0.866$ &$     20.25$ & $     19.91$ & $     19.96$ & $     19.81$ & $     19.61$\\
                         & $  B$ & $    -0.031$ & $    -0.085$ &$     21.07$ & $     20.78$ & $     20.63$ & $     20.47$ & $     20.42$\\
HSC     J2323$+$0050 [C] & $  A$ & $    -0.148$ & $    -0.102$ &$     20.87$ & $     20.48$ & $     20.45$ & $     20.51$ & $     20.50$\\
                         & $  B$ & $    -0.886$ & $     0.777$ &$     22.48$ & $     21.99$ & $     21.88$ & $     21.58$ & $     21.55$\\
HSC     J0003$+$0148 [G] & $  G$ & $    -0.137$ & $    -0.075$ &$     20.76$ & $     19.89$ & $     19.54$ & $     19.29$ & $     19.09$\\
HSC     J0004$-$0103 [G] & $  G$ & $    -0.549$ & $     2.683$ &$     22.01$ & $     21.02$ & $     20.32$ & $     19.92$ & $     19.73$\\
HSC     J0022$+$0440 [G] & $  G$ & $    -0.086$ & $    -0.417$ &$     20.65$ & $     21.10$ & $     19.76$ & $     19.26$ & $     19.58$\\
HSC     J0236$+$0027 [G] & $  G$ & $    -0.112$ & $    -0.095$ &$     19.48$ & $     18.86$ & $     18.50$ & $     18.28$ & $     18.14$\\
HSC     J0237$-$0601 [G] & $  G$ & $    -0.094$ & $    -0.078$ &$     20.69$ & $     20.02$ & $     19.69$ & $     19.52$ & $     19.43$\\
HSC     J0237$+$0100 [G] & $  G$ & $    -0.048$ & $    -0.060$ &$     21.48$ & $     20.54$ & $     20.06$ & $     19.81$ & $     19.60$\\
HSC     J1006$-$0139 [G] & $  G$ & $    -0.094$ & $    -0.146$ &$     20.91$ & $     19.82$ & $     19.31$ & $     19.00$ & $     18.75$\\
HSC     J1309$+$0044 [G] & $  G$ & $    -0.053$ & $    -0.022$ &$     21.09$ & $     20.55$ & $     20.10$ & $     20.04$ & $     19.87$\\
HSC     J1327$+$0108 [G] & $  G$ & $    -0.162$ & $    -0.055$ &$     20.26$ & $     19.54$ & $     19.35$ & $     19.04$ & $     19.08$\\
HSC     J1425$-$0027 [G] & $  G$ & $    -0.145$ & $    -0.162$ &$     20.12$ & $     19.32$ & $     18.94$ & $     18.69$ & $     18.57$\\
HSC     J1445$+$0007 [G] & $  G$ & $    -0.097$ & $    -0.141$ &$     20.50$ & $     19.85$ & $     19.43$ & $     19.27$ & $     19.06$\\
HSC     J2337$+$0201 [G] & $  G$ & $    -0.141$ & $    -0.022$ &$     21.35$ & $     20.51$ & $     20.20$ & $     20.00$ & $     19.72$\\
HSC     J2346$+$0234 [G] & $  G$ & $    -0.119$ & $    -0.053$ &$     20.36$ & $     19.72$ & $     19.41$ & $     19.12$ & $     19.13$\\
\end{longtable}
